Differentially private scale testing via rank transformations and percentile modifications

We develop a class of differentially private two-sample scale tests, called the rank-transformed percentile-modified Siegel--Tukey tests, or RPST tests. These RPST tests are inspired both by recent differentially private extensions of some common rank tests and some older modifications to non-private rank tests. We present the asymptotic distribution of the RPST test statistic under the null hypothesis, under a very general condition on the rank transformation. We also prove RPST tests are differentially private, and that their type I error does not exceed the given level. We uncover that the growth rate of the rank transformation presents a tradeoff between power and sensitivity. We do extensive simulations to investigate the effects of the tuning parameters and compare to a general private testing framework. Lastly, we show that our techniques can also be used to improve the differentially private signed-rank test.

==> (inline-0) <==
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.966} & \cellcolor{gray!15}{0.986} & \cellcolor{gray!15}{0.984} & \cellcolor{gray!15}{0.978} & \cellcolor{gray!15}{0.936}\\
\hspace{1em}0.25 & 500 &  0.5 & 0.984 & 0.98 & 0.98 & 0.964 & 0.906\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.97} & \cellcolor{gray!15}{0.97} & \cellcolor{gray!15}{0.942} & \cellcolor{gray!15}{0.912} & \cellcolor{gray!15}{0.704}\\
\hspace{1em}0.75 & 500 &  0.5 & 0.876 & 0.81 & 0.716 & 0.554 & 0.266\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.99} & \cellcolor{gray!15}{0.992} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1}\\
\hspace{1em}0.25 & 500 &  1 & 0.992 & 0.996 & 0.998 & 0.998 & 0.994\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.996} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.994} & \cellcolor{gray!15}{0.97}\\
\hspace{1em}0.75 & 500 &  1 & 0.978 & 0.96 & 0.966 & 0.926 & 0.764\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.994} & \cellcolor{gray!15}{0.996} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1}\\
\hspace{1em}0.25 & 500 &  5 & 0.998 & 1 & 1 & 1 & 1\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.998}\\
\hspace{1em}0.75 & 500 &  5 & 0.998 & 0.998 & 0.998 & 0.994 & 0.978\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.616} & \cellcolor{gray!15}{0.664} & \cellcolor{gray!15}{0.704} & \cellcolor{gray!15}{0.7} & \cellcolor{gray!15}{0.668}\\
\hspace{1em}0.25 & 1000 &  0.5 & 0.696 & 0.694 & 0.736 & 0.688 & 0.58\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.668} & \cellcolor{gray!15}{0.684} & \cellcolor{gray!15}{0.646} & \cellcolor{gray!15}{0.582} & \cellcolor{gray!15}{0.414}\\
\hspace{1em}0.75 & 1000 &  0.5 & 0.516 & 0.466 & 0.414 & 0.306 & 0.19\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.684} & \cellcolor{gray!15}{0.746} & \cellcolor{gray!15}{0.798} & \cellcolor{gray!15}{0.814} & \cellcolor{gray!15}{0.828}\\
\hspace{1em}0.25 & 1000 &  1 & 0.754 & 0.788 & 0.822 & 0.818 & 0.778\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.78} & \cellcolor{gray!15}{0.798} & \cellcolor{gray!15}{0.808} & \cellcolor{gray!15}{0.762} & \cellcolor{gray!15}{0.698}\\
\hspace{1em}0.75 & 1000 &  1 & 0.702 & 0.692 & 0.66 & 0.58 & 0.442\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.746} & \cellcolor{gray!15}{0.804} & \cellcolor{gray!15}{0.846} & \cellcolor{gray!15}{0.872} & \cellcolor{gray!15}{0.872}\\
\hspace{1em}0.25 & 1000 &  5 & 0.79 & 0.838 & 0.868 & 0.866 & 0.858\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.808} & \cellcolor{gray!15}{0.832} & \cellcolor{gray!15}{0.834} & \cellcolor{gray!15}{0.838} & \cellcolor{gray!15}{0.802}\\
\hspace{1em}0.75 & 1000 &  5 & 0.734 & 0.758 & 0.752 & 0.738 & 0.664\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.924} & \cellcolor{gray!15}{0.878} & \cellcolor{gray!15}{0.82} & \cellcolor{gray!15}{0.684} & \cellcolor{gray!15}{0.336}\\
\hspace{1em}0.25 & 100 &  0.5 & 0.922 & 0.87 & 0.728 & 0.47 & 0.23\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.704} & \cellcolor{gray!15}{0.514} & \cellcolor{gray!15}{0.39} & \cellcolor{gray!15}{0.198} & \cellcolor{gray!15}{0.108}\\
\hspace{1em}0.75 & 100 &  0.5 & 0.206 & 0.136 & 0.12 & 0.076 & 0.066\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{0.99} & \cellcolor{gray!15}{0.994} & \cellcolor{gray!15}{0.974} & \cellcolor{gray!15}{0.88}\\
\hspace{1em}0.25 & 100 &  1 & 0.994 & 0.98 & 0.986 & 0.94 & 0.746\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.968} & \cellcolor{gray!15}{0.94} & \cellcolor{gray!15}{0.886} & \cellcolor{gray!15}{0.712} & \cellcolor{gray!15}{0.372}\\
\hspace{1em}0.75 & 100 &  1 & 0.598 & 0.446 & 0.364 & 0.206 & 0.11\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1}\\
\hspace{1em}0.25 & 100 &  5 & 1 & 1 & 1 & 1 & 0.994\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{0.992} & \cellcolor{gray!15}{0.96}\\
\hspace{1em}0.75 & 100 &  5 & 0.95 & 0.928 & 0.92 & 0.83 & 0.606\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{0.982}\\
\hspace{1em}0.25 & 500 &  0.5 & 1 & 1 & 1 & 0.984 & 0.942\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{0.998} & \cellcolor{gray!15}{0.98} & \cellcolor{gray!15}{0.946} & \cellcolor{gray!15}{0.75}\\
\hspace{1em}0.75 & 500 &  0.5 & 0.916 & 0.852 & 0.714 & 0.472 & 0.18\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1}\\
\hspace{1em}0.25 & 500 &  1 & 1 & 1 & 1 & 1 & 0.998\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.994} & \cellcolor{gray!15}{0.97}\\
\hspace{1em}0.75 & 500 &  1 & 0.984 & 0.982 & 0.944 & 0.87 & 0.558\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1}\\
\hspace{1em}0.25 & 500 &  5 & 1 & 1 & 1 & 1 & 1\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{1}\\
\hspace{1em}0.75 & 500 &  5 & 0.998 & 0.998 & 0.996 & 0.994 & 0.912\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.886} & \cellcolor{gray!15}{0.91} & \cellcolor{gray!15}{0.93} & \cellcolor{gray!15}{0.904} & \cellcolor{gray!15}{0.79}\\
\hspace{1em}0.25 & 1000 &  0.5 & 0.916 & 0.918 & 0.87 & 0.844 & 0.69\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.868} & \cellcolor{gray!15}{0.858} & \cellcolor{gray!15}{0.81} & \cellcolor{gray!15}{0.668} & \cellcolor{gray!15}{0.422}\\
\hspace{1em}0.75 & 1000 &  0.5 & 0.616 & 0.506 & 0.428 & 0.248 & 0.132\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.926} & \cellcolor{gray!15}{0.948} & \cellcolor{gray!15}{0.962} & \cellcolor{gray!15}{0.96} & \cellcolor{gray!15}{0.93}\\
\hspace{1em}0.25 & 1000 &  1 & 0.934 & 0.944 & 0.958 & 0.942 & 0.848\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.936} & \cellcolor{gray!15}{0.932} & \cellcolor{gray!15}{0.89} & \cellcolor{gray!15}{0.82} & \cellcolor{gray!15}{0.672}\\
\hspace{1em}0.75 & 1000 &  1 & 0.7 & 0.704 & 0.608 & 0.488 & 0.284\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.928} & \cellcolor{gray!15}{0.954} & \cellcolor{gray!15}{0.966} & \cellcolor{gray!15}{0.968} & \cellcolor{gray!15}{0.95}\\
\hspace{1em}0.25 & 1000 &  5 & 0.952 & 0.96 & 0.964 & 0.956 & 0.904\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.938} & \cellcolor{gray!15}{0.932} & \cellcolor{gray!15}{0.918} & \cellcolor{gray!15}{0.898} & \cellcolor{gray!15}{0.802}\\
\hspace{1em}0.75 & 1000 &  5 & 0.786 & 0.772 & 0.734 & 0.662 & 0.51\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.05}\\
\hspace{1em}0.25 & 100 &  0.5 & 0.058 & 0.062 & 0.04 & 0.07 & 0.06\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.068} & \cellcolor{gray!15}{0.036} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.04}\\
\hspace{1em}0.75 & 100 &  0.5 & 0.042 & 0.048 & 0.064 & 0.062 & 0.036\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.048} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.064}\\
\hspace{1em}0.25 & 100 &  1 & 0.042 & 0.042 & 0.05 & 0.068 & 0.052\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.064} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.05}\\
\hspace{1em}0.75 & 100 &  1 & 0.05 & 0.04 & 0.04 & 0.062 & 0.042\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.036} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.044}\\
\hspace{1em}0.25 & 100 &  5 & 0.052 & 0.048 & 0.05 & 0.044 & 0.05\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.048} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.054}\\
\hspace{1em}0.75 & 100 &  5 & 0.038 & 0.046 & 0.04 & 0.04 & 0.056\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.046}\\
\hspace{1em}0.25 & 500 &  0.5 & 0.048 & 0.054 & 0.046 & 0.034 & 0.036\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.032} & \cellcolor{gray!15}{0.042}\\
\hspace{1em}0.75 & 500 &  0.5 & 0.034 & 0.042 & 0.036 & 0.052 & 0.04\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.066} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.07} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.054}\\
\hspace{1em}0.25 & 500 &  1 & 0.07 & 0.056 & 0.064 & 0.052 & 0.058\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.068} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.066}\\
\hspace{1em}0.75 & 500 &  1 & 0.056 & 0.062 & 0.064 & 0.078 & 0.064\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.058}\\
\hspace{1em}0.25 & 500 &  5 & 0.044 & 0.042 & 0.05 & 0.058 & 0.068\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.066}\\
\hspace{1em}0.75 & 500 &  5 & 0.07 & 0.068 & 0.072 & 0.068 & 0.056\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.034} & \cellcolor{gray!15}{0.034} & \cellcolor{gray!15}{0.03} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.038}\\
\hspace{1em}0.25 & 1000 &  0.5 & 0.03 & 0.032 & 0.036 & 0.038 & 0.044\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.024} & \cellcolor{gray!15}{0.034} & \cellcolor{gray!15}{0.036} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.038}\\
\hspace{1em}0.75 & 1000 &  0.5 & 0.056 & 0.036 & 0.05 & 0.042 & 0.062\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.05}\\
\hspace{1em}0.25 & 1000 &  1 & 0.044 & 0.036 & 0.04 & 0.044 & 0.052\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.048} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.048} & \cellcolor{gray!15}{0.04}\\
\hspace{1em}0.75 & 1000 &  1 & 0.052 & 0.038 & 0.05 & 0.044 & 0.044\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.07} & \cellcolor{gray!15}{0.068} & \cellcolor{gray!15}{0.072} & \cellcolor{gray!15}{0.07} & \cellcolor{gray!15}{0.054}\\
\hspace{1em}0.25 & 1000 &  5 & 0.084 & 0.084 & 0.068 & 0.062 & 0.056\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.052}\\
\hspace{1em}0.75 & 1000 &  5 & 0.052 & 0.054 & 0.05 & 0.052 & 0.046\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.066} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.048} & \cellcolor{gray!15}{0.04}\\
\hspace{1em}0.25 & 100 &  0.5 & 0.042 & 0.046 & 0.048 & 0.04 & 0.028\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.042}\\
\hspace{1em}0.75 & 100 &  0.5 & 0.05 & 0.034 & 0.064 & 0.044 & 0.032\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.066} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.05}\\
\hspace{1em}0.25 & 100 &  1 & 0.04 & 0.062 & 0.054 & 0.052 & 0.046\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.048} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.066} & \cellcolor{gray!15}{0.044}\\
\hspace{1em}0.75 & 100 &  1 & 0.058 & 0.048 & 0.042 & 0.052 & 0.05\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.062} & \cellcolor{gray!15}{0.068} & \cellcolor{gray!15}{0.062} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.06}\\
\hspace{1em}0.25 & 100 &  5 & 0.07 & 0.062 & 0.06 & 0.05 & 0.05\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{100} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.054}\\
\hspace{1em}0.75 & 100 &  5 & 0.048 & 0.052 & 0.05 & 0.046 & 0.046\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.034} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.048} & \cellcolor{gray!15}{0.05}\\
\hspace{1em}0.25 & 500 &  0.5 & 0.042 & 0.048 & 0.06 & 0.044 & 0.048\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.072}\\
\hspace{1em}0.75 & 500 &  0.5 & 0.056 & 0.054 & 0.044 & 0.05 & 0.038\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.054}\\
\hspace{1em}0.25 & 500 &  1 & 0.058 & 0.062 & 0.064 & 0.064 & 0.062\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.078} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.068}\\
\hspace{1em}0.75 & 500 &  1 & 0.064 & 0.068 & 0.064 & 0.068 & 0.046\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.064} & \cellcolor{gray!15}{0.058} & \cellcolor{gray!15}{0.054} & \cellcolor{gray!15}{0.06}\\
\hspace{1em}0.25 & 500 &  5 & 0.056 & 0.054 & 0.06 & 0.066 & 0.07\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{500} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.064} & \cellcolor{gray!15}{0.08}\\
\hspace{1em}0.75 & 500 &  5 & 0.072 & 0.082 & 0.078 & 0.072 & 0.054\\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccc}
\toprule
$q$ & $n$ & $\epsilon$ & $\tan^{-1}(r)$ & $\ln(r+1)$ & $r^{0.5}$ & $r$ & $r^2$\\
\midrule
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{ 0.5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.062} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.062} & \cellcolor{gray!15}{0.048}\\
\hspace{1em}0.25 & 1000 &  0.5 & 0.064 & 0.07 & 0.04 & 0.062 & 0.052\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{0.5} & \cellcolor{gray!15}{0.022} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.034} & \cellcolor{gray!15}{0.06} & \cellcolor{gray!15}{0.066}\\
\hspace{1em}0.75 & 1000 &  0.5 & 0.036 & 0.064 & 0.04 & 0.054 & 0.048\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{1}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.052} & \cellcolor{gray!15}{0.05}\\
\hspace{1em}0.25 & 1000 &  1 & 0.05 & 0.048 & 0.048 & 0.056 & 0.056\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{1} & \cellcolor{gray!15}{0.046} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.062} & \cellcolor{gray!15}{0.048}\\
\hspace{1em}0.75 & 1000 &  1 & 0.056 & 0.054 & 0.064 & 0.048 & 0.046\\
\addlinespace[0.3em]
\multicolumn{8}{l}{$\epsilon=$\textbf{5}}\\
\cellcolor{gray!15}{\hspace{1em}0} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.056} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.042} & \cellcolor{gray!15}{0.044} & \cellcolor{gray!15}{0.042}\\
\hspace{1em}0.25 & 1000 &  5 & 0.056 & 0.054 & 0.044 & 0.042 & 0.036\\
\cellcolor{gray!15}{\hspace{1em}0.5} & \cellcolor{gray!15}{1000} & \cellcolor{gray!15}{5} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.05} & \cellcolor{gray!15}{0.038} & \cellcolor{gray!15}{0.04} & \cellcolor{gray!15}{0.038}\\
\hspace{1em}0.75 & 1000 &  5 & 0.04 & 0.038 & 0.046 & 0.048 & 0.058\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
$\epsilon$ & $m_\star/\alpha_0=$ & 0.05 & 0.1 & 0.25 & 0.5\\
\midrule
0.5 & 5 & 0.024/0.032 & 0.096/0.134 & 0.212/0.268 & 0.06/0.11\\
0.5 & 15 & 0.058/0.074 & 0.048/0.1 & 0.04/0.156 & 0.062/0.086\\
0.5 & 25 & 0.042/0.11 & 0.058/0.118 & 0.062/0.122 & 0.05/0.114\\
0.5 & 50 & 0.044/0.086 & 0.054/0.114 & 0.05/0.094 & 0.042/0.084\\
\hline
1.0 & 5 & 0.02/0.028 & 0.172/0.222 & 0.37/0.474 & 0.088/0.11\\
1.0 & 15 & 0.048/0.152 & 0.04/0.254 & 0.054/0.248 & 0.074/0.184\\
1.0 & 25 & 0.044/0.248 & 0.048/0.234 & 0.06/0.29 & 0.066/0.136\\
1.0 & 50 & 0.052/0.208 & 0.06/0.186 & 0.042/0.148 & 0.064/0.1\\
\hline
5.0 & 5 & 0.01/0.006 & 0.218/0.286 & 0.438/0.522 & 0.058/0.128\\
5.0 & 15 & 0.048/0.35 & 0.074/0.45 & 0.074/0.424 & 0.05/0.314\\
5.0 & 25 & 0.05/0.52 & 0.054/0.642 & 0.052/0.62 & 0.046/0.422\\
5.0 & 50 & 0.06/0.688 & 0.052/0.688 & 0.05/0.656 & 0.044/0.17\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
$\epsilon$ & $m_\star$ & 0.05 & 0.1 & 0.25 & 0.5\\
\midrule
0.5 & 5 & 0.012/0.004 & 0.354/0.482 & 0.924/0.93 & 0.134/0.16\\
0.5 & 15 & 0.032/0.122 & 0.076/0.194 & 0.062/0.238 & 0.066/0.19\\
0.5 & 25 & 0.05/0.156 & 0.058/0.214 & 0.068/0.312 & 0.054/0.248\\
0.5 & 50 & 0.052/0.206 & 0.056/0.258 & 0.07/0.296 & 0.046/0.216\\
\hline
1.0 & 5 & 0.004/0.002 & 0.542/0.572 & 0.952/0.954 & 0.16/0.172\\
1.0 & 15 & 0.05/0.208 & 0.078/0.312 & 0.058/0.4 & 0.072/0.282\\
1.0 & 25 & 0.05/0.41 & 0.052/0.5 & 0.048/0.562 & 0.064/0.412\\
1.0 & 50 & 0.046/0.504 & 0.05/0.594 & 0.056/0.646 & 0.048/0.458\\
\hline
5.0 & 5 & 0/0 & 0.548/0.62 & 0.962/0.97 & 0.132/0.178\\
5.0 & 15 & 0.04/0.292 & 0.06/0.452 & 0.062/0.434 & 0.078/0.334\\
5.0 & 25 & 0.044/0.534 & 0.034/0.612 & 0.038/0.592 & 0.044/0.456\\
5.0 & 50 & 0.044/0.742 & 0.048/0.844 & 0.058/0.828 & 0.042/0.696\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
$\epsilon$ & $m_\star$ & 0.05 & 0.1 & 0.25 & 0.5\\
\midrule
0.5 & 5 & 0.006/0.004 & 0.67/0.704 & 0.994/0.998 & 0.22/0.238\\
0.5 & 15 & 0.04/0.06 & 0.052/0.126 & 0.088/0.18 & 0.074/0.15\\
0.5 & 25 & 0.068/0.102 & 0.04/0.142 & 0.056/0.154 & 0.052/0.132\\
0.5 & 50 & 0.058/0.118 & 0.042/0.18 & 0.06/0.218 & 0.04/0.168\\
\hline
1.0 & 5 & 0/0 & 0.75/0.792 & 1/1 & 0.232/0.228\\
1.0 & 15 & 0.046/0.082 & 0.064/0.146 & 0.086/0.214 & 0.106/0.148\\
1.0 & 25 & 0.03/0.17 & 0.058/0.208 & 0.056/0.252 & 0.052/0.184\\
1.0 & 50 & 0.042/0.258 & 0.048/0.324 & 0.052/0.372 & 0.048/0.24\\
\hline
5.0 & 5 & 0/0 & 0.794/0.826 & 0.998/1 & 0.236/0.236\\
5.0 & 15 & 0.05/0.106 & 0.076/0.206 & 0.072/0.218 & 0.066/0.17\\
5.0 & 25 & 0.038/0.198 & 0.048/0.23 & 0.046/0.246 & 0.056/0.22\\
5.0 & 50 & 0.04/0.396 & 0.044/0.412 & 0.054/0.41 & 0.058/0.322\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.048 & 0.076 & 0.066 & 0.08 & 0.06 & 0.122 & -\\
\hspace{1em}0.25 & 0.068 & 0.068 & 0.074 & 0.062 & 0.074 & - & -\\
\hspace{1em}0.5 & 0.102 & 0.092 & 0.082 & 0.064 & 0.07 & - & -\\
\hspace{1em}0.75 & 0.08 & 0.058 & 0.066 & 0.044 & 0.054 & - & 0.126\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.04 & 0.044 & 0.06 & 0.062 & 0.058 & 0.156 & -\\
\hspace{1em}0.25 & 0.072 & 0.096 & 0.088 & 0.072 & 0.078 & - & -\\
\hspace{1em}0.5 & 0.122 & 0.084 & 0.092 & 0.078 & 0.064 & - & -\\
\hspace{1em}0.75 & 0.09 & 0.08 & 0.064 & 0.08 & 0.096 & - & 0.13\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.06 & 0.07 & 0.052 & 0.084 & 0.07 & 0.138 & -\\
\hspace{1em}0.25 & 0.07 & 0.07 & 0.072 & 0.08 & 0.072 & - & -\\
\hspace{1em}0.5 & 0.086 & 0.098 & 0.07 & 0.066 & 0.064 & - & -\\
\hspace{1em}0.75 & 0.096 & 0.074 & 0.05 & 0.048 & 0.056 & - & 0.138\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.074 & 0.078 & 0.112 & 0.128 & 0.146 & 0.26 & -\\
\hspace{1em}0.25 & 0.12 & 0.168 & 0.138 & 0.142 & 0.13 & - & -\\
\hspace{1em}0.5 & 0.24 & 0.216 & 0.19 & 0.154 & 0.11 & - & -\\
\hspace{1em}0.75 & 0.192 & 0.15 & 0.112 & 0.096 & 0.086 & - & 0.28\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.07 & 0.068 & 0.122 & 0.16 & 0.17 & 0.348 & -\\
\hspace{1em}0.25 & 0.158 & 0.192 & 0.202 & 0.192 & 0.17 & - & -\\
\hspace{1em}0.5 & 0.356 & 0.31 & 0.268 & 0.176 & 0.096 & - & -\\
\hspace{1em}0.75 & 0.246 & 0.132 & 0.12 & 0.086 & 0.084 & - & 0.376\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.052 & 0.114 & 0.12 & 0.162 & 0.146 & 0.336 & -\\
\hspace{1em}0.25 & 0.164 & 0.18 & 0.194 & 0.216 & 0.15 & - & -\\
\hspace{1em}0.5 & 0.304 & 0.282 & 0.23 & 0.186 & 0.11 & - & -\\
\hspace{1em}0.75 & 0.23 & 0.126 & 0.164 & 0.11 & 0.066 & - & 0.36\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.252 & 0.882 & 0.9 & 0.872 & 0.766 & 0.664 & -\\
\hspace{1em}0.25 & 0.498 & 0.744 & 0.862 & 0.912 & 0.942 & - & -\\
\hspace{1em}0.5 & 0.834 & 0.904 & 0.926 & 0.95 & 0.924 & - & -\\
\hspace{1em}0.75 & 0.944 & 0.928 & 0.92 & 0.882 & 0.752 & - & 0.734\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.28 & 0.92 & 0.94 & 0.916 & 0.786 & 0.742 & -\\
\hspace{1em}0.25 & 0.502 & 0.796 & 0.884 & 0.954 & 0.95 & - & -\\
\hspace{1em}0.5 & 0.876 & 0.926 & 0.966 & 0.978 & 0.966 & - & -\\
\hspace{1em}0.75 & 0.984 & 0.98 & 0.972 & 0.914 & 0.752 & - & 0.776\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.216 & 0.886 & 0.948 & 0.906 & 0.808 & 0.762 & -\\
\hspace{1em}0.25 & 0.486 & 0.802 & 0.9 & 0.958 & 0.962 & - & -\\
\hspace{1em}0.5 & 0.882 & 0.938 & 0.964 & 0.97 & 0.942 & - & -\\
\hspace{1em}0.75 & 0.978 & 0.964 & 0.932 & 0.844 & 0.628 & - & 0.714\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.062 & 0.114 & 0.226 & 0.352 & 0.326 & 0.246 & -\\
\hspace{1em}0.25 & 0.28 & 0.368 & 0.422 & 0.432 & 0.328 & - & -\\
\hspace{1em}0.5 & 0.564 & 0.572 & 0.508 & 0.4 & 0.284 & - & -\\
\hspace{1em}0.75 & 0.532 & 0.414 & 0.364 & 0.224 & 0.15 & - & 0.322\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.068 & 0.144 & 0.362 & 0.468 & 0.368 & 0.394 & -\\
\hspace{1em}0.25 & 0.234 & 0.418 & 0.482 & 0.61 & 0.574 & - & -\\
\hspace{1em}0.5 & 0.646 & 0.706 & 0.694 & 0.62 & 0.472 & - & -\\
\hspace{1em}0.75 & 0.85 & 0.742 & 0.62 & 0.424 & 0.166 & - & 0.526\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.056 & 0.156 & 0.346 & 0.462 & 0.334 & 0.392 & -\\
\hspace{1em}0.25 & 0.246 & 0.428 & 0.512 & 0.562 & 0.542 & - & -\\
\hspace{1em}0.5 & 0.63 & 0.714 & 0.69 & 0.638 & 0.424 & - & -\\
\hspace{1em}0.75 & 0.866 & 0.732 & 0.602 & 0.322 & 0.152 & - & 0.516\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.05 & 0.484 & 0.824 & 0.84 & 0.76 & 0.46 & -\\
\hspace{1em}0.25 & 0.522 & 0.76 & 0.852 & 0.886 & 0.9 & - & -\\
\hspace{1em}0.5 & 0.85 & 0.918 & 0.944 & 0.902 & 0.842 & - & -\\
\hspace{1em}0.75 & 0.914 & 0.926 & 0.85 & 0.77 & 0.54 & - & 0.506\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.086 & 0.71 & 0.918 & 0.936 & 0.856 & 0.644 & -\\
\hspace{1em}0.25 & 0.564 & 0.838 & 0.936 & 0.972 & 0.974 & - & -\\
\hspace{1em}0.5 & 0.922 & 0.972 & 0.976 & 0.972 & 0.964 & - & -\\
\hspace{1em}0.75 & 0.994 & 0.988 & 0.966 & 0.946 & 0.752 & - & 0.818\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.06 & 0.672 & 0.872 & 0.942 & 0.85 & 0.656 & -\\
\hspace{1em}0.25 & 0.526 & 0.814 & 0.92 & 0.95 & 0.97 & - & -\\
\hspace{1em}0.5 & 0.928 & 0.954 & 0.978 & 0.982 & 0.94 & - & -\\
\hspace{1em}0.75 & 0.994 & 0.992 & 0.972 & 0.88 & 0.624 & - & 0.75\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.534 & 1 & 1 & 1 & 0.984 & 0.62 & -\\
\hspace{1em}0.25 & 0.722 & 0.942 & 0.998 & 1 & 1 & - & -\\
\hspace{1em}0.5 & 0.978 & 1 & 1 & 1 & 1 & - & -\\
\hspace{1em}0.75 & 1 & 1 & 1 & 1 & 1 & - & 0.68\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.532 & 1 & 1 & 1 & 0.986 & 0.848 & -\\
\hspace{1em}0.25 & 0.748 & 0.968 & 0.998 & 1 & 1 & - & -\\
\hspace{1em}0.5 & 0.986 & 1 & 1 & 1 & 1 & - & -\\
\hspace{1em}0.75 & 1 & 1 & 1 & 1 & 1 & - & 0.928\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.422 & 1 & 1 & 0.998 & 0.99 & 0.826 & -\\
\hspace{1em}0.25 & 0.798 & 0.984 & 0.996 & 1 & 1 & - & -\\
\hspace{1em}0.5 & 0.988 & 1 & 1 & 1 & 1 & - & -\\
\hspace{1em}0.75 & 1 & 1 & 1 & 1 & 1 & - & 0.91\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.05 & 0.14 & 0.32 & 0.378 & 0.374 & 0.13 & -\\
\hspace{1em}0.25 & 0.276 & 0.37 & 0.436 & 0.492 & 0.44 & - & -\\
\hspace{1em}0.5 & 0.528 & 0.59 & 0.584 & 0.47 & 0.328 & - & -\\
\hspace{1em}0.75 & 0.584 & 0.51 & 0.432 & 0.302 & 0.186 & - & 0.17\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.044 & 0.216 & 0.568 & 0.63 & 0.458 & 0.24 & -\\
\hspace{1em}0.25 & 0.268 & 0.474 & 0.608 & 0.714 & 0.736 & - & -\\
\hspace{1em}0.5 & 0.612 & 0.706 & 0.76 & 0.792 & 0.714 & - & -\\
\hspace{1em}0.75 & 0.866 & 0.856 & 0.812 & 0.728 & 0.484 & - & 0.422\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.06 & 0.218 & 0.566 & 0.612 & 0.466 & 0.274 & -\\
\hspace{1em}0.25 & 0.274 & 0.432 & 0.614 & 0.742 & 0.748 & - & -\\
\hspace{1em}0.5 & 0.636 & 0.782 & 0.808 & 0.776 & 0.708 & - & -\\
\hspace{1em}0.75 & 0.86 & 0.858 & 0.824 & 0.708 & 0.458 & - & 0.446\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.046 & 0.494 & 0.782 & 0.83 & 0.678 & 0.188 & -\\
\hspace{1em}0.25 & 0.42 & 0.624 & 0.784 & 0.864 & 0.854 & - & -\\
\hspace{1em}0.5 & 0.754 & 0.848 & 0.858 & 0.88 & 0.828 & - & -\\
\hspace{1em}0.75 & 0.886 & 0.872 & 0.862 & 0.812 & 0.61 & - & 0.26\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.08 & 0.836 & 0.952 & 0.944 & 0.816 & 0.354 & -\\
\hspace{1em}0.25 & 0.466 & 0.758 & 0.914 & 0.988 & 0.996 & - & -\\
\hspace{1em}0.5 & 0.844 & 0.928 & 0.976 & 0.97 & 0.992 & - & -\\
\hspace{1em}0.75 & 0.992 & 1 & 0.992 & 0.986 & 0.952 & - & 0.596\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.054 & 0.804 & 0.948 & 0.946 & 0.818 & 0.382 & -\\
\hspace{1em}0.25 & 0.42 & 0.732 & 0.92 & 0.968 & 0.974 & - & -\\
\hspace{1em}0.5 & 0.852 & 0.936 & 0.972 & 0.988 & 0.986 & - & -\\
\hspace{1em}0.75 & 0.984 & 0.992 & 0.992 & 0.99 & 0.93 & - & 0.578\\
\bottomrule
\end{tabular}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[!h]
\centering
\caption{Empirical power of each test for the simulation study discussed in Section~\ref{sec::sim} for $n=1000$, $\epsilon=5$, $\theta=1.25$.}
\centering
\begin{tabular}[h]{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\midrule
[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.35 & 0.994 & 0.992 & 0.972 & 0.866 & 0.23 & -\\
\hspace{1em}0.25 & 0.53 & 0.788 & 0.94 & 0.978 & 0.99 & - & -\\
\hspace{1em}0.5 & 0.86 & 0.934 & 0.974 & 0.982 & 0.99 & - & -\\
\hspace{1em}0.75 & 0.954 & 0.972 & 0.978 & 0.982 & 0.986 & - & 0.368\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.464 & 1 & 1 & 1 & 0.946 & 0.482 & -\\
\hspace{1em}0.25 & 0.518 & 0.844 & 0.996 & 1 & 1 & - & -\\
\hspace{1em}0.5 & 0.928 & 0.986 & 1 & 1 & 1 & - & -\\
\hspace{1em}0.75 & 1 & 1 & 1 & 1 & 1 & - & 0.726\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.378 & 1 & 1 & 1 & 0.952 & 0.462 & -\\
\hspace{1em}0.25 & 0.53 & 0.824 & 0.988 & 1 & 1 & - & -\\
\hspace{1em}0.5 & 0.918 & 0.988 & 1 & 1 & 1 & - & -\\
\hspace{1em}0.75 & 1 & 1 & 1 & 1 & 1 & - & 0.724\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll|ll}
% \multicolumn{8}{c}{$n= 100 $ , $\epsilon= 0.5 $, distribution: Normal }\\
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\hline
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.062 & 0.04 & 0.048 & 0.066 & 0.05 & 0.028 & -\\
\hspace{1em}0.25 & 0.052 & 0.058 & 0.05 & 0.058 & 0.046 & - & -\\
\hspace{1em}0.5 & 0.042 & 0.046 & 0.068 & 0.06 & 0.068 & - & -\\
\hspace{1em}0.75 & 0.042 & 0.048 & 0.062 & 0.06 & 0.042 & - & 0.04\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.056 & 0.044 & 0.06 & 0.04 & 0.066 & 0.054 & -\\
\hspace{1em}0.25 & 0.054 & 0.036 & 0.056 & 0.056 & 0.054 & - & -\\
\hspace{1em}0.5 & 0.07 & 0.038 & 0.04 & 0.052 & 0.048 & - & -\\
\hspace{1em}0.75 & 0.058 & 0.048 & 0.06 & 0.05 & 0.054 & - & 0.054\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.04 & 0.046 & 0.052 & 0.052 & 0.036 & 0.052 & -\\
\hspace{1em}0.25 & 0.036 & 0.068 & 0.046 & 0.042 & 0.064 & - & -\\
\hspace{1em}0.5 & 0.052 & 0.054 & 0.044 & 0.054 & 0.03 & - & -\\
\hspace{1em}0.75 & 0.058 & 0.046 & 0.056 & 0.032 & 0.044 & - & 0.04\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll|ll}
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$ \\
\hline
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.058 & 0.05 & 0.048 & 0.042 & 0.05 & 0.05 & -\\
\hspace{1em}0.25 & 0.046 & 0.048 & 0.072 & 0.044 & 0.056 & - & -\\
\hspace{1em}0.5 & 0.052 & 0.07 & 0.038 & 0.066 & 0.046 & - & -\\
\hspace{1em}0.75 & 0.046 & 0.052 & 0.04 & 0.052 & 0.064 & - & 0.052\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.04 & 0.054 & 0.048 & 0.046 & 0.048 & 0.062 & -\\
\hspace{1em}0.25 & 0.082 & 0.048 & 0.042 & 0.054 & 0.044 & - & -\\
\hspace{1em}0.5 & 0.05 & 0.044 & 0.074 & 0.042 & 0.056 & - & -\\
\hspace{1em}0.75 & 0.058 & 0.038 & 0.058 & 0.06 & 0.036 & - & 0.054\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.042 & 0.052 & 0.038 & 0.048 & 0.05 & 0.054 & -\\
\hspace{1em}0.25 & 0.036 & 0.044 & 0.044 & 0.034 & 0.052 & - & -\\
\hspace{1em}0.5 & 0.038 & 0.048 & 0.07 & 0.054 & 0.054 & - & -\\
\hspace{1em}0.75 & 0.044 & 0.064 & 0.044 & 0.046 & 0.052 & - & 0.056\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll|ll}
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$ \\
\hline
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.046 & 0.062 & 0.062 & 0.048 & 0.038 & 0.056 & -\\
\hspace{1em}0.25 & 0.046 & 0.052 & 0.05 & 0.044 & 0.052 & - & -\\
\hspace{1em}0.5 & 0.046 & 0.05 & 0.084 & 0.064 & 0.054 & - & -\\
\hspace{1em}0.75 & 0.054 & 0.048 & 0.054 & 0.05 & 0.052 & - & 0.062\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.042 & 0.04 & 0.058 & 0.046 & 0.042 & 0.058 & -\\
\hspace{1em}0.25 & 0.036 & 0.042 & 0.03 & 0.048 & 0.042 & - & -\\
\hspace{1em}0.5 & 0.048 & 0.05 & 0.048 & 0.066 & 0.038 & - & -\\
\hspace{1em}0.75 & 0.054 & 0.048 & 0.06 & 0.054 & 0.046 & - & 0.06\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.048 & 0.06 & 0.05 & 0.048 & 0.044 & 0.034 & -\\
\hspace{1em}0.25 & 0.05 & 0.042 & 0.042 & 0.046 & 0.046 & - & -\\
\hspace{1em}0.5 & 0.05 & 0.054 & 0.04 & 0.034 & 0.034 & - & -\\
\hspace{1em}0.75 & 0.048 & 0.038 & 0.036 & 0.048 & 0.034 & - & 0.052\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll|ll}
\hline 
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.04 & 0.07 & 0.046 & 0.044 & 0.044 & 0.052 & -\\
\hspace{1em}0.25 & 0.034 & 0.034 & 0.056 & 0.076 & 0.044 & - & -\\
\hspace{1em}0.5 & 0.074 & 0.06 & 0.054 & 0.058 & 0.058 & - & -\\
\hspace{1em}0.75 & 0.066 & 0.054 & 0.058 & 0.056 & 0.062 & - & 0.058\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.038 & 0.046 & 0.042 & 0.056 & 0.048 & 0.046 & -\\
\hspace{1em}0.25 & 0.066 & 0.062 & 0.05 & 0.048 & 0.034 & - & -\\
\hspace{1em}0.5 & 0.062 & 0.056 & 0.04 & 0.056 & 0.066 & - & -\\
\hspace{1em}0.75 & 0.062 & 0.052 & 0.068 & 0.058 & 0.048 & - & 0.07\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.042 & 0.03 & 0.056 & 0.048 & 0.044 & 0.036 & -\\
\hspace{1em}0.25 & 0.056 & 0.036 & 0.04 & 0.044 & 0.066 & - & -\\
\hspace{1em}0.5 & 0.056 & 0.062 & 0.058 & 0.058 & 0.056 & - & -\\
\hspace{1em}0.75 & 0.052 & 0.038 & 0.048 & 0.056 & 0.046 & - & 0.034\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll|ll}
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$ \\
\hline
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.052 & 0.05 & 0.052 & 0.062 & 0.056 & 0.046 & -\\
\hspace{1em}0.25 & 0.058 & 0.072 & 0.038 & 0.07 & 0.07 & - & -\\
\hspace{1em}0.5 & 0.066 & 0.07 & 0.044 & 0.088 & 0.056 & - & -\\
\hspace{1em}0.75 & 0.06 & 0.056 & 0.048 & 0.062 & 0.06 & - & 0.044\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.04 & 0.054 & 0.04 & 0.04 & 0.068 & 0.046 & -\\
\hspace{1em}0.25 & 0.058 & 0.062 & 0.04 & 0.028 & 0.034 & - & -\\
\hspace{1em}0.5 & 0.062 & 0.05 & 0.054 & 0.05 & 0.044 & - & -\\
\hspace{1em}0.75 & 0.04 & 0.046 & 0.062 & 0.052 & 0.064 & - & 0.048\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.04 & 0.048 & 0.042 & 0.062 & 0.058 & 0.062 & -\\
\hspace{1em}0.25 & 0.06 & 0.052 & 0.036 & 0.044 & 0.05 & - & -\\
\hspace{1em}0.5 & 0.064 & 0.044 & 0.054 & 0.046 & 0.048 & - & -\\
\hspace{1em}0.75 & 0.062 & 0.05 & 0.056 & 0.036 & 0.032 & - & 0.068\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll|ll}
\toprule
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$ \\
\hline
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.062 & 0.042 & 0.048 & 0.054 & 0.04 & 0.064 & -\\
\hspace{1em}0.25 & 0.06 & 0.05 & 0.052 & 0.056 & 0.046 & - & -\\
\hspace{1em}0.5 & 0.052 & 0.048 & 0.046 & 0.048 & 0.052 & - & -\\
\hspace{1em}0.75 & 0.054 & 0.042 & 0.036 & 0.04 & 0.05 & - & 0.044\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.062 & 0.062 & 0.062 & 0.064 & 0.052 & 0.04 & -\\
\hspace{1em}0.25 & 0.06 & 0.06 & 0.056 & 0.066 & 0.062 & - & -\\
\hspace{1em}0.5 & 0.066 & 0.076 & 0.066 & 0.062 & 0.044 & - & -\\
\hspace{1em}0.75 & 0.05 & 0.048 & 0.052 & 0.054 & 0.052 & - & 0.06\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.04 & 0.044 & 0.046 & 0.054 & 0.05 & 0.056 & -\\
\hspace{1em}0.25 & 0.046 & 0.054 & 0.058 & 0.05 & 0.042 & - & -\\
\hspace{1em}0.5 & 0.052 & 0.05 & 0.036 & 0.046 & 0.05 & - & -\\
\hspace{1em}0.75 & 0.038 & 0.044 & 0.036 & 0.05 & 0.048 & - & 0.054\\
\bottomrule
\end{tabular}
\begin{tabular}{llllll|ll}

$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$ \\
\midrule
\multicolumn{8}{c}{$\epsilon = 0.5$, distribution: Normal} \\
\hline
0 & 0.048 & 0.048 & 0.066 & 0.046 & 0.038 & 0.058 & - \\
0.25 & 0.048 & 0.030 & 0.038 & 0.034 & 0.044 & - & - \\
0.5 & 0.048 & 0.038 & 0.044 & 0.062 & 0.066 & - & - \\
0.75 & 0.046 & 0.056 & 0.052 & 0.062 & 0.056 & - & 0.120 \\
\hline
\multicolumn{8}{c}{$\epsilon = 0.5$, distribution: Exponential} \\
\hline
0 & 0.036 & 0.056 & 0.040 & 0.046 & 0.046 & 0.064 & - \\
0.25 & 0.052 & 0.070 & 0.066 & 0.038 & 0.044 & - & - \\
0.5 & 0.060 & 0.044 & 0.056 & 0.054 & 0.056 & - & - \\
0.75 & 0.048 & 0.020 & 0.050 & 0.052 & 0.054 & - & 0.102 \\
\hline
\multicolumn{8}{c}{$\epsilon = 0.5$, distribution: Lomax} \\
\hline
0 & 0.042 & 0.046 & 0.034 & 0.044 & 0.052 & 0.056 & - \\
0.25 & 0.054 & 0.046 & 0.038 & 0.046 & 0.048 & - & - \\
0.5 & 0.058 & 0.054 & 0.046 & 0.056 & 0.052 & - & - \\
0.75 & 0.034 & 0.042 & 0.050 & 0.042 & 0.068 & - & 0.128 \\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[h]
\caption{Empirical size of each test for the simulation study discussed in Section~\ref{sec::sim} for $n=1000$, $\epsilon=1$.}
\centering
\begin{tabular}{llllll|ll}
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$ \\
\hline
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.056 & 0.062 & 0.06 & 0.082 & 0.04 & 0.058 & -\\
\hspace{1em}0.25 & 0.05 & 0.05 & 0.048 & 0.04 & 0.06 & - & -\\
\hspace{1em}0.5 & 0.042 & 0.042 & 0.046 & 0.048 & 0.04 & - & -\\
\hspace{1em}0.75 & 0.048 & 0.052 & 0.066 & 0.048 & 0.03 & - & 0.082\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.046 & 0.044 & 0.048 & 0.06 & 0.044 & 0.052 & -\\
\hspace{1em}0.25 & 0.04 & 0.036 & 0.044 & 0.056 & 0.054 & - & -\\
\hspace{1em}0.5 & 0.04 & 0.054 & 0.05 & 0.052 & 0.05 & - & -\\
\hspace{1em}0.75 & 0.05 & 0.042 & 0.06 & 0.048 & 0.052 & - & 0.054\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.044 & 0.038 & 0.058 & 0.058 & 0.034 & 0.05 & -\\
\hspace{1em}0.25 & 0.05 & 0.044 & 0.056 & 0.046 & 0.042 & - & -\\
\hspace{1em}0.5 & 0.046 & 0.034 & 0.034 & 0.042 & 0.04 & - & -\\
\hspace{1em}0.75 & 0.048 & 0.052 & 0.04 & 0.056 & 0.044 & - & 0.064\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[h]
\caption{Empirical size of each test for the simulation study discussed in Section~\ref{sec::sim} for $n=1000$, $\epsilon=5$.}
\centering
\begin{tabular}{llllll|ll}
$q$ & $\tan^{-1}(r)$ & $\ln(r + 1)$ & $r^{0.5}$ & $r$ & $r^2$ & ToT $r$ & ToT $\tan^{-1}(r)$ \\
\hline
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Normal}}\\
\hspace{1em}0 & 0.07 & 0.048 & 0.05 & 0.038 & 0.038 & 0.034 & -\\
\hspace{1em}0.25 & 0.05 & 0.048 & 0.04 & 0.046 & 0.036 & - & -\\
\hspace{1em}0.5 & 0.042 & 0.04 & 0.04 & 0.038 & 0.052 & - & -\\
\hspace{1em}0.75 & 0.036 & 0.05 & 0.044 & 0.048 & 0.056 & - & 0.06\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Exponential}}\\
\hspace{1em}0 & 0.044 & 0.058 & 0.056 & 0.058 & 0.072 & 0.048 & -\\
\hspace{1em}0.25 & 0.06 & 0.066 & 0.06 & 0.05 & 0.052 & - & -\\
\hspace{1em}0.5 & 0.064 & 0.064 & 0.062 & 0.054 & 0.06 & - & -\\
\hspace{1em}0.75 & 0.05 & 0.048 & 0.046 & 0.05 & 0.066 & - & 0.056\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textbf{Lomax}}\\
\hspace{1em}0 & 0.042 & 0.042 & 0.042 & 0.044 & 0.062 & 0.046 & -\\
\hspace{1em}0.25 & 0.058 & 0.06 & 0.048 & 0.052 & 0.046 & - & -\\
\hspace{1em}0.5 & 0.052 & 0.062 & 0.04 & 0.054 & 0.048 & - & -\\
\hspace{1em}0.75 & 0.06 & 0.058 & 0.06 & 0.064 & 0.042 & - & 0.062\\
\bottomrule
\end{tabular}
